A-infinity structures on the algebra of extensions of Verma modules in the parabolic category O

This is the author's diploma thesis. In the first part of the thesis the algebra structure on the Ext-spaces Ext^k(M(x), M(y)) of Verma modules M(x) and M(y) in the parabolic category O for the case of the parabolic subalgebras gl(n) x gl(m) for n=1 and n=2 is computed and expressed in terms of quivers. For arbitrary n, more general results about Hom-spaces of projective modules are achieved. The second part of the thesis deals with A-infinity structures on the algebras described above. An explicit construction for a minimal model is given and all higher multiplications are determined in the cases n=1 and n=2. In the first case the algebra turns out to be formal. The main result of the thesis is presented in the general vanishing theorem. It says that for arbitrary n we get a minimal model with vanishing m_k for k > n^2+1. The tools used for this proof are developed throughout the entire thesis.

==> mapprojtables.tex <==
\begin{table}
\footnotesize
\caption{\label{tab:lamulaupm}$P(\la) \to P(\mu) \to P(\la)$ with $\la >\mu$ and in either case the first $\up$ gets swapped}
	\centering		\begin{tabular}{|m{1.7cm}|m{1.5cm}|m{7cm}| m{1.8cm}|}
		\toprule
		$\la$ & $\mu$ &$\und{\la}\la\ove{\mu} \cdot \und{\mu}\la\ove{\la}=\und{\la}\gamma\ove{\la}$&$\gamma$\\ \hline
		$\begin{array}{l} (n|m)\\m\geq 1 \\n >m+2\end{array}$ &$(n|m+1)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
				\end{tikzpicture}
					 &$(n|m-1)$\\ \hline			
														
		 
		 		$\begin{array}{l} (n|n-2)\\n-2>0 \end{array}$ &$(n|n-1)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		
		\end{scope}
		
				\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\end{scope}
		
		\draw[->] (3.1,-0.8)--(3.4,-0.8);
		
		\begin{scope}[yshift=0, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\end{scope}
		\draw (4.5,-0.8) node{$+$};
		\begin{scope}[yshift=-1.8cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\end{scope}
			\end{tikzpicture}
		 &$\begin{array}{l}(n|n-3)\\
		 						(n-1|n-2)\end{array}$\\ \hline		 
		 						
		 						
		$\begin{array}{l} (n|0)\\ \\n >2\end{array}$ &$(n|1)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0,0) arc (180:360:0.2);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc(180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
				\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\normalsize
		\draw (0,0) node[above=-1.55pt] {$0$};
		\end{scope}
				\end{tikzpicture}
				
														
		 &\hfill\\ \hline		 
		 
		 		$(2|0)$ &$(2|1)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3)arc(180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0,0.3)arc(180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
						\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3)arc(180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\end{scope}
				\end{tikzpicture}
													
		 &$(1|0)$\\ \hline
		 
		\end{tabular}
\end{table}

\begin{table}
\footnotesize
\caption{\label{tab:lamulaupn}$P(\la) \to P(\mu) \to P(\la)$ with $\la >\mu$ and in either case the second $\up$ gets swapped}
	\centering		\begin{tabular}{|m{1.7cm}|m{1.5cm}|m{7cm}| m{2cm}|}
		\toprule
		$\la$ & $\mu$ &$\und{\la}\la\ove{\mu} \cdot \und{\mu}\la\ove{\la}=\und{\la}\gamma\ove{\la}$&$\gamma$\\ \hline
 

		$\begin{array}{l} (n|m)\\m\geq 0 \\n >m+1\end{array}$ &$(n+1|m)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2.0,0.3) -- (2.0,0.6);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
				\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		
			\end{scope}
			\end{tikzpicture}
		 &$(n-1|m)$\\ \hline	
		 
		$\begin{array}{l} (n|n-1)\\n>2  \end{array}$ &$(n+1|n-1)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2.0,0.3) -- (2.0,0.6);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
				\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);		
			\end{scope}
			\end{tikzpicture}
		 &$(n-1|n-3)$\\ \hline	
		 
		 
		 		$(2|1)$ &$(3|1)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (0,0) arc (180:360:0.2);
						\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\normalsize
		\draw (0,0) node[above=-1.55pt] {$0$};
	
			\end{scope}
			\end{tikzpicture}
		 &\hfill\\ \hline	
		 
		 
		 		 
		 		$(1|0)$ &$(2|0)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) -- (0.8,-0.3);
		\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\normalsize
		\draw (0,0) node[above=-1.55pt] {$0$};
	
			\end{scope}
			\end{tikzpicture}
		 &\hfill\\ \hline	
		 		 
		  		$\begin{array}{l} (n|n-2)\\n-2>0 \end{array}$ &$(n+1|n)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3)--(2,0.6);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0)--(0.4,-0.7);
		
		\end{scope}
		
				\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,1);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
		
		\draw[->] (3.1,-0.8)--(3.4,-0.8);
		
		\begin{scope}[yshift=-0.95cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (2,0) -- (2,-0.3);
		\end{scope}

			\end{tikzpicture}
		 &$(n|n-3)$\\ \hline	
		 
		 		 
		  		$(2|0)$ &$(3|2)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3)--(0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3)--(1.2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) arc (180:360:0.6);
		
		\end{scope}
		
				\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\draw[->] (3.1,-0.8)--(3.4,-0.8);
		
		\begin{scope}[yshift=-0.95cm, xshift=3.7cm]
		\normalsize
		
		\draw (0,0) node[above=-1.55pt] {$0$};
		\end{scope}

			\end{tikzpicture}
		 &\hfill\\ \hline			 		 
		 		\end{tabular}
\end{table}	

\begin{table}
\footnotesize
\caption{\label{tab:lamuladownm}$P(\la) \to P(\mu) \to P(\la)$ with $\la <\mu$ and in either case the first $\up$ gets swapped}
	\centering		\begin{tabular}{|m{1.7cm}|m{1.5cm}|m{7cm}| m{1.8cm}|}
		\toprule
		$\la$ & $\mu$ &$\und{\la}\mu\ove{\mu} \cdot \und{\mu}\mu\ove{\la}=\und{\la}\gamma\ove{\la}$&$\gamma$\\ \hline
    $\begin{array}{l} (n|m)\\m> 1 \\n >m+1\end{array}$ &$(n|m-1)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
						\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
	
		\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\end{scope}
				\end{tikzpicture}
					 &$(n|m-1)$\\ \hline		

				 
		 		$\begin{array}{l} (n|n-1)\\n-2>0 \end{array}$ &$(n|n-2)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\end{scope}
		
		\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		
		\end{scope}
		
		\draw[->] (3.1,-0.8)--(3.4,-0.8);
		
		\begin{scope}[yshift=0, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		\draw (4.7,-0.75) node{$+$};
		\begin{scope}[yshift=-1.8cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);		\end{scope}
			\end{tikzpicture}
		 &$\begin{array}{l}(n|n-2)\\
		 (n-1|n-3)\end{array}$\\ \hline		 
		 
		 
		$\begin{array}{l} (n|1)\\ \\n >2\end{array}$ &$(n|0)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc(180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0,0) arc (180:360:0.2);
		
				\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc(180:0:0.2);
		\draw (0,0) arc(180:360:0.2);
		\end{scope}
				\end{tikzpicture}
				
														
		 &$(n|0)$\\ \hline		 
		 
		 		 
		$(2|1)$ &$(2|0)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc(180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0.4,0) arc(180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc(180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (0,0) arc(180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc(180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0,0) arc(180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);		\end{scope}
				\end{tikzpicture}
		&$(2|0)$\\ \hline		 	 		 		 
		 		\end{tabular}
\end{table}	


\begin{table}
\footnotesize
\caption{\label{tab:lamuladownn}$P(\la) \to P(\mu) \to P(\la)$ with $\la <\mu$ and in either case the second $\up$ gets swapped}
	\centering		\begin{tabular}{|m{1.7cm}|m{1.5cm}|m{7cm}| m{2cm}|}
		\toprule
		$\la$ & $\mu$ &$\und{\la}\mu\ove{\mu} \cdot \und{\mu}\mu\ove{\la}=\und{\la}\gamma\ove{\la}$&$\gamma$\\ \hline
 

		$\begin{array}{l} (n|m)\\m\geq 0 \\n >m+2\end{array}$ &$(n-1|m)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2.0,0.3) -- (2.0,0.6);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		
				\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
				\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		
			\end{scope}
			\end{tikzpicture}
		 &$(n-1|m)$\\ \hline	
		 
		$\begin{array}{l} (n|n-2)\\n>3  \end{array}$ &$(n-1|n-2)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.7);
		\end{scope}
		
				\begin{scope}[yshift=-1.8cm]
				\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2.0,0.3) -- (2.0,1);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		
				\end{scope}
		
		\draw[->] (3.1,-0.8)--(3.4,-0.8);
		
		\begin{scope}[yshift=-0.8cm, xshift=3.7cm]
				\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
					\end{scope}
			\end{tikzpicture}
		 &$(n-1|n-2)$\\ \hline	
		 
		 
		 		$(3|1)$ &$(2|1)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
				\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (0,0) arc (180:360:0.2);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
						\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
						\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
			\end{tikzpicture}
		 &$(2|1)$\\ \hline	
		 
		 
		 		 
		 $(2|0)$ &$(1|0)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) -- (0.8,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
				\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) arc (180:360:0.2);
			\end{scope}
			\end{tikzpicture}
		 &$(1|0)$\\ \hline	
		 
		 
	  $\begin{array}{l} (n|n-1)\\n>3 \end{array}$ &$(n-1|n-3)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
				\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);		\end{scope}
			\end{tikzpicture}
		 &$(n-1|n-3)$\\ \hline
		 
		 
		$(3|2)$ &$(2|0)$&
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) arc (180:360:0.6);
		\end{scope}
		
		\draw[->] (3.1,-0.4)--(3.4,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) arc (180:360:0.6);
		\end{scope}
				\end{tikzpicture}
		 			 &$(2|0)$\\ \hline		 		 
		 		\end{tabular}
\end{table}	
\begin{table}
\footnotesize
\caption{\label{tab:lamulaupmn}$P(\la) \to P(\mu) \to P(\nu)$ with $\la >\mu<\nu$ and the first $\up$ gets swapped before the second}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\la\ove{\mu} \cdot \und{\mu}\nu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
		$\begin{array}{l} (n|m)\\(n|m+1)\\(n-1|m+1)\\\hfill\\m\geq 1 \\n >m+3\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8,0) node[above=-1.55pt] {$\up$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
				\end{tikzpicture}
					 &$(n-1|m)$\\ \hline
					 			
$\begin{array}{l} (n|n-3)\\(n|n-2)\\(n-1|n-2)\\\hfill\\n>3 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
				\end{scope}
				\end{tikzpicture}
					 &$(n-1|n-3)$\\ \hline				 	
					 
				$\begin{array}{l} (n|0)\\(n|1)\\(n-1|1)\\\hfill\\ \\n >3\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
			\end{scope}
				\end{tikzpicture}
					 &$(n-1|0)$\\ \hline
					 
$\begin{array}{l} (3|0)\\(3|1)\\(2|1)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline		
					 
	$\begin{array}{l} (n|n-2)\\(n|n-1)\\(n-1|n-3)\\\hfill\\n>3\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3)--(2,0.6);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0)--(0.4,-0.7);
		
		\end{scope}
		
				\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,1);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\end{scope}
		
		\draw[->] (3.5,-0.8)--(3.9,-0.8);
		
		\begin{scope}[yshift=-0.95cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3)--(2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
				\end{scope}
					\end{tikzpicture}
		 &$(n-1|n-3)$\\ \hline		
		 
		 					
			$\begin{array}{l} (3|1)\\(3|2)\\(2|0)\end{array}$ &
			\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3)--(0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3)--(1.2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) arc (180:360:0.6);

		
		\end{scope}
		
				\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\draw[->] (3.5,-0.8)--(3.9,-0.8);
		
		\begin{scope}[yshift=-0.95cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3)--(0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3)--(1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
				\end{scope}
					\end{tikzpicture}
		 &$(2|0)$\\ \hline			
		\end{tabular}
\end{table}

\begin{table}
\footnotesize
\caption{\label{tab:lamulaupnm}$P(\la) \to P(\mu) \to P(\nu)$ with $\la >\mu<\nu$ and the second $\up$ gets swapped before the other}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\la\ove{\mu} \cdot \und{\mu}\nu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
		$\begin{array}{l} (n|m)\\(n+1|m)\\(n+1|m-1)\\\hfill\\m\geq 2 \\n >m+1\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8,0) node[above=-1.55pt] {$\up$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);
				\end{scope}
				\end{tikzpicture}
					 &$(n|m-1)$\\ \hline
					 
				$\begin{array}{l} (n|n-1)\\(n+1|n-1)\\(n+1|n-2)\\\hfill\\n>2 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (2,0) -- (2,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (2,0) -- (2,-0.3);				\end{scope}
				\end{tikzpicture}
					 &$(n|n-2)$\\ \hline
					 
				$\begin{array}{l} (n|1)\\(n+1|1)\\(n+1|0)\\\hfill\\n >2\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\draw (1.2,0) arc (180:360:0.2);			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);		
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
				\end{scope}
				\end{tikzpicture}
					 &$(n|0)$\\ \hline
							 
				$\begin{array}{l} (2|1)\\(3|1)\\(3|0)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) --(0,0.6);
		\draw (0.4,0.3) --(0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline			 
		
		 
		$\begin{array}{l} (n|n-2)\\(n+1|n)\\(n+1|n-1)\\ \hfill \\n>2\end{array}$ &	 
			\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3)--(0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0)--(0.4,-0.7);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.6);
		
		\end{scope}
		
				\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3)--(0.4,1);
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0)--(2,-0.3);
		\end{scope}
		
		\draw[->] (3.1,-0.8)--(3.4,-0.8);
		
		\begin{scope}[yshift=-0.95cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3)--(0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0)--(2,-0.3);
				\end{scope}
		
			\end{tikzpicture}
		 &$(n|n-2)$\\ \hline	 
		 		
				$\begin{array}{l} (2|0)\\(3|2)\\(3|1)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) arc (180:360:0.6);
		
		\end{scope}
		
				\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0)--(0,-0.3);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0)--(1.2,-0.3);
		\end{scope}
		
		\draw[->] (3.1,-0.8)--(3.4,-0.8);
		
		\begin{scope}[yshift=-0.95cm, xshift=3.7cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0)--(0,-0.3);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0)--(1.2,-0.3);
				\end{scope}
		
			\end{tikzpicture}
					 &$(2|0)$\\ \hline	
				\end{tabular}
\end{table}

\begin{table}
\footnotesize
\caption{\label{tab:lamunuupupmn}$P(\la) \to P(\mu) \to P(\nu)$ with $\la >\mu>\nu$ and the first $\up$ gets swapped before the other}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\la\ove{\mu} \cdot \und{\mu}\mu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
		$\begin{array}{l} (n|m)\\(n|m+1)\\(n+1|m+1)\\\hfill\\m\geq 1 \\n >m+2\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);
				\end{scope}
				\end{tikzpicture}
					 &$(n|m)$\\ \hline
	
			$\begin{array}{l} (n|n-2)\\(n|n-1)\\(n+1|n-1)\\\hfill\\n>2 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.7);
		\end{scope}
		
				\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,1);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);		\end{scope}
		
		\draw[->] (3.5,-0.7)--(3.9,-0.7);
		
		\begin{scope}[yshift=-0.95cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
						\end{scope}
				\end{tikzpicture}
					 &$(n|n-2)$\\ \hline	
					 
					 		$\begin{array}{l} (n|0)\\(n|1)\\(n+1|1)\\\hfill\\n >2\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
				\end{scope}
				\end{tikzpicture}
					 &$(n|0)$\\ \hline
	
			$\begin{array}{l} (2|0)\\(2|1)\\(3|1) \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);						\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline			
					 
					$\begin{array}{l} (n|n-3)\\(n|n-2)\\(n|n-1)\\\hfill\\n>3 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
								\end{scope}
				\end{tikzpicture}
					 &$(n-1|n-3)$\\ \hline		
		
							$\begin{array}{l} (3|0)\\(3|1)\\(3|2) \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline
					 
		$\begin{array}{l} (n|m)\\(n|m+1)\\(n|m+2)\\\hfill\\n>m+3 \end{array}$ &		$0$&\hfill\\ \hline	 	
		$\begin{array}{l} (n|n-3)\\(n|n-2)\\(n+1|n)\end{array}$ &		$0$&\hfill\\ \hline	 	
		$\begin{array}{l} (n|n-2)\\(n+1|n)\\(n+2|n) \end{array}$ &		$0$&\hfill\\ \hline	 				 			 		 	 
		\end{tabular}
\end{table}

\begin{table}
\footnotesize
\caption{\label{tab:lamunuupupnm}$P(\la) \to P(\mu) \to P(\nu)$ with $\la >\mu>\nu$ and the second $\up$ gets swapped before the other}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\la\ove{\mu} \cdot \und{\mu}\mu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
		$\begin{array}{l} (n|m)\\(n+1|m)\\(n+1|m+1)\\\hfill\\m\geq 1 \\n >m+1\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8,0) node[above=-1.55pt] {$\up$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);
						\end{scope}
				\end{tikzpicture}
					 &$(n|m)$\\ \hline
					 
						$\begin{array}{l} (n|n-1)\\(n+1|n-1)\\(n+1|n)\\\hfill\\n>2 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (2,0) -- (2,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (2,0) -- (2,-0.3);
						\end{scope}
				\end{tikzpicture}
					 &$(n|n-2)$\\ \hline		
					 
				$\begin{array}{l} (n|0)\\(n+1|0)\\(n+1|1)\\\hfill\\n >1\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
	  \draw (0,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
								\end{scope}
				\end{tikzpicture}
					 &$(n|0)$\\ \hline
					 
								$\begin{array}{l} (2|1)\\(3|1)\\(3|2)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) --(0.8,-0.3);
		\draw (1.2,0) -- (1.2, -0.3);
						\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline		
					 			 			 	 
					 			 			 	 					 
								$\begin{array}{l} (1|0)\\(2|0)\\(2|1)\end{array}$ &
			$0$
		
					 &\hfill\\ \hline
					 
		$\begin{array}{l} (n|m)\\(n+1|m)\\(n+2|m)\end{array}$ &		$0$&\hfill\\ \hline	 		
		
	
					 	 
		\end{tabular}
\end{table}		

\begin{table}
\footnotesize
\caption{\label{tab:lamunuspecunm}$P(\la) \to P(\mu) \to P(\nu)$ with $\la >\mu>\nu$ including a big shift}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
				$\la$ ,$\mu$, $\nu$&$\und{\la}\la\ove{\mu} \cdot \und{\mu}\mu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
					 
						$\begin{array}{l} (n|n-1)\\(n|n-2)\\(n+1|n)\\\hfill\\n>2 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (2,0) -- (2,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.6);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
				\end{tikzpicture}
					 &$(n|n-2)$\\ \hline				 
					 
		$\begin{array}{l} (2|1)\\(2|0)\\(3|2)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3)--(0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline		
					 
									 
						$\begin{array}{l} (n|n-1)\\(n+1|n-1)\\(n+2|n+1)\\\hfill\\n>2 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0.3) arc (180:0:0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (2.4,0) -- (2.4,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (2.4,0.3) -- (2.4,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (2,0) -- (2,-0.3);
		\draw (2.4,0) -- (2.4,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0.3) arc (180:0:0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (2,0) -- (2,-0.3);
		\draw (2.4,0) -- (2.4,-0.3);
										\end{scope}
				\end{tikzpicture}
					 &$(n|n-1)$\\ \hline	
					 
					 
									 
						$\begin{array}{l} (2|1)\\(3|1)\\(4|3)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (1.6,0) -- (1.6,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) -- (1.6,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (1.6,0) -- (1.6,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (1.6,0) -- (1.6,-0.3);
														\end{scope}
				\end{tikzpicture}
					 &$(2|1)$\\ \hline		
					 
					 
										 
						$\begin{array}{l} (1|0)\\(2|0)\\(3|2)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (0.8,0) -- (0.8,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (0.8,0) -- (0.8,-0.3);														\end{scope}
				\end{tikzpicture}
					 &$(1|0)$\\ \hline					 		 			 	 		 
		\end{tabular}			 

\end{table}	

\begin{table}
\footnotesize
\caption{\label{tab:lamuladupmn}$P(\la) \to P(\mu) \to P(\nu)$ with $\la <\mu>\nu$ and the first $\up$ gets swapped before the other}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\mu\ove{\mu} \cdot \und{\mu}\mu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
		$\begin{array}{l} (n|m)\\(n|m-1)\\(n+1|m-1)\\\hfill\\m\geq 2 \\n >m+1\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);
						\end{scope}
				\end{tikzpicture}
					 &$(n|m-1)$\\ \hline
					 
				$\begin{array}{l} (n|n-1)\\(n|n-2)\\(n+1|n-2)\\\hfill\\n>2 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (2,0) -- (2,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (2,0) -- (2,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
						\end{scope}
				\end{tikzpicture}
					 &$(n|n-2)$\\ \hline			 
				$\begin{array}{l} (n|1)\\(n|0)\\(n+1|0)\\\hfill\\n >1\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);

						\end{scope}
				\end{tikzpicture}
					 &$(n|0)$\\ \hline
					 
				$\begin{array}{l} (2|1)\\(2|0)\\(3|0)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
				\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);
				\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline	
		\end{tabular}			 

\end{table}		

	

\begin{table}
\footnotesize
\caption{\label{tab:lamundownupnm}$P(\la) \to P(\mu) \to P(\nu)$ with $\la <\mu>\nu$ and the second $\up$ gets swapped the other}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\mu\ove{\mu} \cdot \und{\mu}\mu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
		$\begin{array}{l} (n|m)\\(n-1|m)\\(n-1|m+1)\\\hfill\\m\geq 1 \\n >m+3\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
							\end{scope}
				\end{tikzpicture}
					 &$(n-1|m)$\\ \hline
					 
				$\begin{array}{l} (n|n-3)\\(n-1|n-3)\\(n-1|n-2)\\\hfill\\n>3 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
				\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);	
									\end{scope}
				\end{tikzpicture}
					 &$(n-1|n-3)$\\ \hline
					 
				$\begin{array}{l} (n|0)\\(n-1|0)\\(n-1|1)\\\hfill\\n >3\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
									\end{scope}
				\end{tikzpicture}
					 &$(n-1|0)$\\ \hline			 
					 
						$\begin{array}{l} (3|0)\\(2|0)\\(2|1)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
				\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);	
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};		
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
				\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};		
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
											\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline	
		\end{tabular}			 

\end{table}		

\begin{table}
\footnotesize
\caption{\label{tab:lamunuspecnm}$P(\la) \to P(\mu) \to P(\nu)$ with $\la <\mu>\nu$ including a big shift}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\mu\ove{\mu} \cdot \und{\mu}\mu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
					 
		$\begin{array}{l} (n|n-1)\\(n-1|n-3)\\(n-1|n-2)\\\hfill\\n>3 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
				\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);	
									\end{scope}
				\end{tikzpicture}
					 &$(n-1|n-3)$\\ \hline		
					 
				$\begin{array}{l} (3|2)\\(2|0)\\(2|1) \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);
				\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline	
					 
				$\begin{array}{l} (n|n-1)\\(n-1|n-3)\\(n|n-3)\\\hfill\\n>3 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
				\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
		\end{scope}
				\end{tikzpicture}
					 &$(n-1|n-3)$\\ \hline	
					 
						$\begin{array}{l} (3|2)\\(2|0)\\(3|0) \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);
				\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0,0.3) -- (0,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline			
					 
						$\begin{array}{l} (n|n-3)\\(n-1|n-3)\\(n|n-1)\\\hfill\\n>3 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
				\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
		\end{scope}
				\end{tikzpicture}
					 &$(n-1|n-3)$\\ \hline
							$\begin{array}{l} (3|0)\\(2|0)\\(3|2)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
				\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (0,0) -- (0,-0.3);	
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};		
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);
				\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};		
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline
					 
					 		 				 	 				 			 
		\end{tabular}			 

\end{table}						 			 				 			  	
		\begin{table}
\footnotesize
\caption{\label{tab:lamunudowndownmn}$P(\la) \to P(\mu) \to P(\nu)$ with $\la <\mu<\nu$ and the first $\up$ gets swapped before the other}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\mu\ove{\mu} \cdot \und{\mu}\nu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
		$\begin{array}{l} (n|m)\\(n|m-1)\\(n-1|m-1)\\\hfill\\m\geq 2 \\n >m+1\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8,0) node[above=-1.55pt] {$\up$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2.4,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
									\end{scope}
				\end{tikzpicture}
					 &$(n-1|m-1)$\\ \hline		
					 
				$\begin{array}{l} (n|n-1)\\(n|n-2)\\(n-1|n-2)\\\hfill\\n>3 \\\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
											\end{scope}
				\end{tikzpicture}
					 &$(n-1|n-3)$\\ \hline
		$\begin{array}{l} (n|1)\\(n|0)\\(n-1|0)\\\hfill\\n >1\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
				\end{tikzpicture}
					 &$(n-1|0)$\\ \hline		
					 
					 
					 
						$\begin{array}{l} (3|2)\\(3|1)\\(2|1)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);													\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline
					 
					 
						$\begin{array}{l} (n|n-1)\\(n|n-2)\\(n|n-3)\\\hfill\\n>3 \\\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0.8,0) arc (180:360:0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.2,0) arc (180:360:0.2);
											\end{scope}
				\end{tikzpicture}
					 &$(n-1|n-3)$\\ \hline		
					 
								$\begin{array}{l} (3|2)\\(3|1)\\(3|0)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);													\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline			 	 
					$\begin{array}{l}(2|1)\\(2|0)\\(1|0)\end{array}$ &\normalsize $0$					 &\hfill\\ \hline	
					$\begin{array}{l}(n|m)\\(n|m-1)\\(n|m-2)\\ \hfill \\ n>m+1\end{array}$ &\normalsize $0$					 &\hfill\\ \hline	
											 			 	 		 						 	 				 			 
		\end{tabular}	
		\end{table}						 			 				 			  	
		\begin{table}
\footnotesize
\caption{\label{tab:lamunudowndownnm}$P(\la) \to P(\mu) \to P(\nu)$ with $\la <\mu<\nu$ and the second $\up$ gets swapped before the other}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\mu\ove{\mu} \cdot \und{\mu}\nu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
		$\begin{array}{l} (n|m)\\(n-1|m)\\(n-1|m-1)\\\hfill\\m\geq 2 \\n >m+2\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2,0) arc (180:360:0.2);
		\draw (2.8,0) -- (2.8,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\up$};
		\draw (2.8,0) node[above=-1.55pt] {$\down$};
		\draw (3.2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (2,0.3) arc (180:0:0.2);
		\draw (2.8,0.3) -- (2.8,0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (2.4,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
									\end{scope}
				\end{tikzpicture}
					 &$(n-1|m-1)$\\ \hline
		$\begin{array}{l} (n|n-2)\\(n-1|n-2)\\(n-1|n-3)\\\hfill\\n> 3 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (2,0.3) -- (2,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.7);	
		\end{scope}
		
		\begin{scope}[yshift=-1.8cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,1);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
			\end{scope}
		
		\draw[->] (3.5,-0.7)--(3.9,-0.7);
		\begin{scope}[yshift=-0.95cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,1);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (1.6,0) arc (180:360:0.2);
		\end{scope}
				\end{tikzpicture}
					 &$(n-1|n-3)$\\ \hline
		$\begin{array}{l} (n|1)\\(n-1|1)\\(n-1|0)\\\hfill \\n >3\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.2,0) arc (180:360:0.2);
		\draw (2,0) -- (2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
			\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) arc (180:0:0.2);
		\draw (2,0.3) -- (2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);
		\end{scope}
				\end{tikzpicture}
					 &$(n-1|0)$\\ \hline					 
		$\begin{array}{l} (3|1)\\(2|1)\\(2|0)\end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (00,0.3) -- (0,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);	
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) -- (1.2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (00,0.3) -- (0,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);	
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\end{scope}
				\end{tikzpicture}
					 &$(2|0)$\\ \hline					 	
					 
						 	 		 	$\begin{array}{l} (n|m)\\(n-1|m)\\(n-2|m)\end{array}$ &\normalsize $0$					 &\hfill\\ \hline				 	
		\end{tabular}			 

\end{table}		

\begin{table}
\footnotesize
\caption{\label{tab:lamunuspecdnm}$P(\la) \to P(\mu) \to P(\nu)$ with $\la <\mu<\nu$ including a big shift}
	\centering		\begin{tabular}{|m{2.2cm}|m{8cm}| m{2cm}|}
		\toprule
		$\la$ ,$\mu$, $\nu$&$\und{\la}\mu\ove{\mu} \cdot \und{\mu}\nu\ove{\nu}=\und{\la}\gamma\ove{\nu}$&$\gamma$\\ \hline
					 
		$\begin{array}{l} (n|n-1)\\(n-1|n-3)\\(n-2|n-3)\\\hfill\\n>4 \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2,0.3) -- (2,0.6);
		\draw (2.4,0.3) -- (2.4,0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (1.6,0) arc (180:360:0.2);
		\draw (2.4,0) -- (2.4,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\up$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) arc (180:0:0.2);
		\draw (2.4,0.3) -- (2.4,0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) arc (180:360:0.6);
		\draw (1.6,0) arc (180:360:0.2);

						\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\up$};
		\draw (2,0) node[above=-1.55pt] {$\down$};
		\draw (2.4, 0) node[above=-1.55pt] {$\down$};
		\draw (2.8, 0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (0.4,0.3) arc (180:0:0.6);
		\draw (2,0.3) -- (2,0.6);
		\draw (2.4,0.3) -- (2.4,0.6);
		\draw (0.4,0) -- (0.4,-0.3);
		\draw (0.8,0) -- (0.8,-0.3);
		\draw (1.2,0) arc (180:360:0.6);
		\draw (1.6,0) arc (180:360:0.2);
			\end{scope}
				\end{tikzpicture}
					 &$(n-2|n-3)$\\ \hline		
		
				$\begin{array}{l} (4|3)\\(3|1)\\(2|1) \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (1.6,0.3) -- (1.6,0.6);
		\draw (0,0) arc (180:360:0.2);
		\draw (0.8,0) arc (180:360:0.2);
		\draw (1.6,0) -- (1.6,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\up$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) arc (180:0:0.2);
		\draw (0.8,0.3) arc (180:0:0.2);
		\draw (1.6,0.3) -- (1.6,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);

						\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\down$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\down$};
		\draw (2,0) node[above=-1.55pt] {$\cdots$};
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (1.6,0.3) -- (1.6,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) arc (180:360:0.6);
		\draw (0.8,0) arc (180:360:0.2);			\end{scope}
				\end{tikzpicture}
					 &$(2|1)$\\ \hline		
		
				$\begin{array}{l} (3|2)\\(2|0)\\(1|0) \end{array}$ &
		\vspace{0.4cm}
		\begin{tikzpicture}
		\begin{scope}
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) -- (0,-0.3);
		\draw (0.4,0) arc (180:360:0.2);
		\draw (1.2,0) -- (1.2,-0.3);	
		\end{scope}
		
		\begin{scope}[yshift=-1cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\down$};
		\draw (0.8, 0) node[above=-1.55pt] {$\up$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.4,0.3) arc (180:0:0.2);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);

						\end{scope}

		
		\draw[->] (3.5,-0.4)--(3.9,-0.4);
		\begin{scope}[yshift=-0.55cm, xshift=4.2cm]
		\draw (0,0) node[above=-1.55pt] {$\up$};
		\draw (0.4,0) node[above=-1.55pt] {$\up$};
		\draw (0.8, 0) node[above=-1.55pt] {$\down$};
		\draw (1.2,0) node[above=-1.55pt] {$\down$};
		\draw (1.6,0) node[above=-1.55pt] {$\cdots$};
		\draw (0,0.3) -- (0,0.6);
		\draw (0.8,0.3) -- (0.8,0.6);
		\draw (0.4,0.3) -- (0.4,0.6);
		\draw (1.2,0.3) -- (1.2,0.6);
		\draw (0,0) arc (180:360:0.6);
		\draw (0.4,0) arc (180:360:0.2);			\end{scope}
				\end{tikzpicture}
					 &$(1|0)$\\ \hline	
					 
		$\begin{array}{l} (n|n-2)\\(n-1|n-2)\\(n-2|n-4)\end{array}$ &\normalsize $0$					 &\hfill\\ \hline				 	
		$\begin{array}{l} (n|n-1)\\(n-1|n-3)\\(n-1|n-4)\end{array}$ &\normalsize $0$					 &\hfill\\ \hline				 	
	 									 	 		 						 			 	 		 						 	 				 			 
		\end{tabular}			 

\end{table}						 
